Addressing Imbalance in Multi-Label Data via Label-Specific Distance-based Oversampling

The complex imbalanced label distribution poses a crucial challenge to multi-label classification, as most classifiers are biased towards the majority class and high-frequent labels. Oversampling is an efficient and flexible solution that augments instances to provide a more balanced training dataset for multi-label classifiers. Most existing oversampling methods create synthetic instances in a heuristic way that essentially relies on neighborhood information retrieved using Euclidean distance within the entire feature space. However, they fail to consider the varying semantic relevance of features to different labels, leading to label inconsistency among proximate neighbors and further introducing label confusion and overfitting to synthetic instances. To overcome the above issue, we propose a novel sampling approach called Label-Specific Distance-based Multi-Label Oversampling (LSDMLO) that creates more useful and well-labeled synthetic instances to address the imbalance in multi-label datasets. LSDMLO derives the label-specific distance to identify label-consistent neighbors based on the weighted pertinent feature space, which facilitates selecting seed instances that express more label correlations in boundary areas and generating synthetic instances aligned with the label distribution of original data. The comprehensive experiments verify that the proposed LSDMLO outperforms the state-of-the-art multi-label sampling approaches under various base classifiers.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccc}
\toprule
& Datasets & Base & MLRUS & RHwRSMT & MLROS & MLSMOTE\textsubscript{U} & MLSMOTE\textsubscript{R} & MLSOL & MLBOTE & MLONC & DR-SMOTE & AEMLO & LSDMLO  \\  \midrule 
\multirow{14}{*}{Macro-F} 
& emotion & 0.5571(11) & 0.5574(10) & 0.3915(12) & 0.5626(7) & 0.5589(8) & 0.5641(5) & 0.5626(6) & \textbf{0.5692(1)} & 0.5642(4) & 0.5575(9) & 0.5660(3) & 0.5671(2) \\
& scene & 0.5850(8) & 0.5893(4) & 0.5684(12) & 0.5855(6) & 0.5815(9) & 0.5805(10) & 0.5857(5) & 0.5855(7) & 0.5896(3) & 0.5791(11) & \textbf{0.5958(1)} & 0.5940(2) \\
& yeast & 0.3883(9) & 0.3887(7) & 0.2741(12) & 0.3832(11) & 0.3832(10) & 0.3885(8) & 0.3944(4) & 0.3945(3) & 0.3895(6) & \textbf{0.3972(1)} & 0.3941(5) & 0.3961(2) \\
& Corel5k & 0.0591(9) & 0.0572(10) & 0.0417(12) & 0.0601(4) & 0.0597(5) & 0.0596(6) & 0.0592(8) & 0.0595(7) & \textbf{0.0610(1)} & 0.0532(11) & 0.0606(3) & 0.0607(2) \\
& rcv1 & 0.2275(5) & 0.2248(6) & 0.1162(12) & 0.2239(8) & 0.2222(11) & 0.2237(9) & 0.2243(7) & 0.2284(3) & 0.2277(4) & 0.2232(10) & \textbf{0.2296(1)} & 0.2292(2) \\
& rcv2 & 0.2011(6) & 0.1995(8) & 0.1084(12) & 0.2016(5) & 0.1974(11) & 0.1983(10) & 0.2031(2) & 0.2008(7) & 0.2023(4) & 0.1987(9) & 0.2025(3) & \textbf{0.2033(1)} \\
& rcv3 & 0.2079(4) & 0.2052(9) & 0.1128(12) & 0.2055(8) & 0.2011(10) & 0.2079(5) & 0.2087(2) & 0.2076(7) & 0.2077(6) & 0.1984(11) & \textbf{0.2109(1)} & 0.2084(3) \\
& Arts & 0.2666(2) & 0.2632(11) & 0.2200(12) & 0.2639(9) & 0.2635(10) & \textbf{0.2673(1)} & 0.2660(5) & 0.2641(7) & 0.2651(6) & 0.2641(8) & 0.2661(4) & 0.2663(3) \\
& Business1 & 0.2521(9) & 0.2505(11) & 0.2242(12) & 0.2586(3) & 0.2565(6) & 0.2571(5) & 0.2595(2) & 0.2586(4) & 0.2553(7) & 0.2519(10) & 0.2525(8) & \textbf{0.2606(1)} \\
& cal500 & 0.1473(6) & 0.1420(10) & 0.1391(12) & 0.1457(7) & 0.1415(11) & 0.1443(9) & 0.1489(3) & 0.1446(8) & 0.1479(5) & 0.1486(4) & 0.1492(2) & \textbf{0.1502(1)} \\
& Corel16k & 0.1973(9) & 0.1962(10) & 0.1670(12) & 0.2108(5) & 0.1992(8) & 0.1955(11) & 0.2156(4) & 0.2167(3) & 0.2171(2) & 0.2039(7) & 0.2079(6) & \textbf{0.2176(1)} \\
& Eurlex-sm & 0.5778(8) & 0.5784(7) & 0.5643(12) & 0.5816(2) & 0.5762(9) & 0.5733(11) & 0.5790(6) & 0.5799(5) & 0.5806(4) & 0.5739(10) & 0.5808(3) & \textbf{0.5823(1)} \\
& tmc2007-500 & 0.5594(10) & 0.5672(5) & 0.5029(12) & 0.5637(7) & 0.5589(11) & 0.5673(4) & 0.5681(3) & \textbf{0.5714(1)} & 0.5628(8) & 0.5606(9) & 0.5670(6) & 0.5683(2) \\ \midrule
& Avg(Rank) & 7.38 & 8.31 & 12.00 & 6.31 & 9.15 & 7.23 & 4.38 & 4.85 & 4.62 & 8.46 & 3.54 & \textbf{1.77} \\ \midrule

\multirow{14}{*}{Macro-AUC} 
& emotion & 0.6797(9) & 0.6806(8) & 0.6416(12) & 0.6825(6) & 0.6828(5) & 0.6751(11) & 0.6832(4) & 0.6825(7) & \textbf{0.6887(1)} & 0.6794(10) & 0.6876(2) & 0.6871(3) \\
& scene & 0.7472(9) & 0.7473(8) & 0.7521(4) & 0.7473(7) & 0.7468(10) & 0.7458(11) & 0.7494(6) & 0.7517(5) & 0.7523(3) & 0.7415(12) & \textbf{0.7551(1)} & 0.7542(2) \\
& yeast & 0.5631(7) & 0.5597(12) & 0.5638(5) & 0.5597(11) & 0.5629(9) & 0.5627(10) & 0.5651(4) & 0.5631(8) & 0.5659(3) & 0.5638(6) & 0.5667(2) & \textbf{0.5669(1)} \\
& Corel5k & 0.5210(9) & 0.5200(11) & 0.5210(10) & 0.5215(7) & 0.5214(8) & 0.5216(6) & 0.5219(3) & \textbf{0.5224(1)} & 0.5217(4) & 0.5130(12) & 0.5217(5) & 0.5221(2) \\
& rcv1 & 0.6032(8) & 0.6033(7) & 0.5986(11) & 0.6017(10) & 0.6049(3) & 0.6039(6) & 0.6081(2) & 0.6044(4) & 0.6032(9) & 0.5962(12) & 0.6043(5) & \textbf{0.6086(1)} \\
& rcv2 & 0.5914(8) & 0.5901(10) & 0.5891(12) & 0.5907(9) & 0.5931(7) & 0.5937(5) & 0.5962(2) & 0.5954(3) & 0.5932(6) & 0.5896(11) & 0.5939(4) & \textbf{0.5981(1)} \\
& rcv3 & 0.5953(9) & 0.5952(10) & 0.5952(11) & 0.5947(12) & 0.5972(5) & 0.5972(6) & \textbf{0.5997(1)} & 0.5983(3) & 0.5964(8) & 0.5973(4) & 0.5970(7) & 0.5996(2) \\
& Arts & 0.6159(7) & 0.6140(11) & 0.6159(8) & 0.6139(12) & 0.6164(5) & 0.6167(4) & 0.6162(6) & 0.6169(2) & 0.6149(10) & 0.6153(9) & 0.6169(3) & \textbf{0.6173(1)} \\
& Business1 & 0.6278(11) & 0.6251(12) & \textbf{0.6344(1)} & 0.6313(8) & 0.6324(5) & 0.6310(9) & 0.6318(7) & 0.6333(3) & 0.6332(4) & 0.6296(10) & 0.6323(6) & 0.6337(2) \\
& cal500 & 0.5147(10) & 0.5102(12) & 0.5140(11) & 0.5200(4) & 0.5184(6) & 0.5197(5) & 0.5209(3) & 0.5216(2) & 0.5167(8) & 0.5161(9) & 0.5173(7) & \textbf{0.5237(1)} \\
& Corel16k & 0.5784(8) & 0.5702(12) & 0.5762(9) & 0.5800(5) & 0.5740(11) & 0.5797(6) & 0.5837(2) & 0.5809(4) & \textbf{0.5937(1)} & 0.5748(10) & 0.5787(7) & 0.5816(3) \\
& Eurlex-sm & 0.7273(7) & 0.7258(11) & 0.7294(4) & 0.7273(8) & 0.7268(10) & 0.7272(9) & 0.7321(2) & 0.7317(3) & 0.7282(6) & 0.7204(12) & 0.7288(5) & \textbf{0.7342(1)} \\
& tmc2007-500 & 0.7673(7) & 0.7673(8) & 0.7672(9) & 0.7694(4) & 0.7668(10) & 0.7608(11) & 0.7717(3) & 0.7721(2) & 0.7683(5) & 0.7583(12) & 0.7681(6) & \textbf{0.7758(1)} \\ \midrule
& Avg(Rank) & 8.38 & 10.15 & 8.23 & 7.92 & 7.23 & 7.62 & 3.46 & 3.62 & 5.23 & 9.92 & 4.62 & \textbf{1.62} \\ \midrule

\multirow{14}{*}{Macro-AUPR} 
& emotion & 0.4574(8) & 0.4511(11) & 0.4290(12) & 0.4625(4) & 0.4551(10) & 0.4584(7) & 0.4606(6) & 0.4625(5) & 0.4648(2) & 0.4567(9) & \textbf{0.4661(1)} & 0.4648(3) \\
& scene & 0.4322(10) & 0.4395(4) & 0.4327(9) & 0.4327(8) & 0.4271(11) & 0.4264(12) & 0.4331(7) & 0.4414(3) & 0.4340(6) & 0.4349(5) & 0.4416(2) & \textbf{0.4445(1)} \\
& yeast & 0.3391(5) & 0.3389(6) & 0.3367(12) & 0.3367(11) & 0.3368(10) & 0.3382(8) & 0.3386(7) & 0.3370(9) & 0.3401(3) & 0.3396(4) & \textbf{0.3410(1)} & 0.3407(2) \\
& Corel5k & 0.0249(9) & 0.0251(7) & 0.0240(12) & 0.0255(4) & 0.0246(10) & 0.0254(6) & 0.0255(3) & 0.0255(5) & 0.0257(2) & 0.0242(11) & 0.0250(8) & \textbf{0.0265(1)} \\
& rcv1 & 0.0973(9) & 0.0982(6) & 0.0976(8) & 0.0978(7) & 0.0952(11) & 0.0982(5) & 0.0992(3) & 0.0995(2) & 0.0969(10) & 0.0937(12) & 0.0987(4) & \textbf{0.0996(1)} \\
& rcv2 & 0.0802(12) & 0.0817(6) & 0.0815(10) & 0.0816(8) & 0.0817(5) & 0.0816(7) & 0.0826(3) & 0.0827(2) & 0.0816(9) & 0.0813(11) & 0.0826(4) & \textbf{0.0843(1)} \\
& rcv3 & 0.0871(5) & 0.0869(8) & 0.0862(11) & 0.0862(10) & 0.0828(12) & 0.0867(9) & 0.0870(6) & 0.0873(4) & \textbf{0.0958(1)} & 0.0870(7) & 0.0888(3) & 0.0903(2) \\
& Arts & 0.1316(3) & 0.1305(10) & 0.1304(11) & 0.1306(8) & 0.1294(12) & 0.1307(7) & 0.1311(5) & 0.1308(6) & 0.1316(4) & 0.1306(9) & 0.1320(2) & \textbf{0.1385(1)} \\
& Business1 & 0.0993(10) & 0.0982(11) & 0.1025(5) & 0.1025(4) & 0.1013(7) & 0.1029(3) & 0.1017(6) & \textbf{0.1128(1)} & 0.0997(8) & 0.0976(12) & 0.0995(9) & 0.1030(2) \\
& cal500 & 0.0562(10) & 0.0569(8) & 0.0528(12) & 0.0572(4) & 0.0562(11) & 0.0567(9) & 0.0570(6) & 0.0573(2) & 0.0570(7) & 0.0573(3) & 0.0572(5) & \textbf{0.0603(1)} \\
& Corel16k & 0.0451(9) & 0.0449(10) & 0.0433(12) & 0.0455(4) & 0.0446(11) & 0.0454(6) & 0.0455(3) & 0.0455(5) & 0.0460(2) & 0.0452(8) & 0.0453(7) & \textbf{0.0465(1)} \\
& Eurlex-sm & 0.1506(8) & 0.1505(9) & 0.1485(12) & \textbf{0.1535(1)} & 0.1504(10) & 0.1507(7) & 0.1511(5) & 0.1508(6) & 0.1513(4) & 0.1491(11) & 0.1526(2) & 0.1519(3) \\
& tmc2007-500 & 0.1182(5) & 0.1173(10) & 0.1127(11) & 0.1182(6) & 0.1176(9) & 0.1178(8) & 0.1192(4) & \textbf{0.1204(1)} & 0.1010(12) & 0.1180(7) & 0.1200(2) & 0.1195(3) \\ \midrule
& Avg(Rank) & 7.92 & 8.15 & 10.54 & 6.08 & 9.92 & 7.23 & 4.92 & 3.92 & 5.38 & 8.38 & 3.85 & \textbf{1.69} \\ \midrule

\multirow{14}{*}{Ranking Loss} 
& emotion & 0.5302(9) & 0.5330(10) & 0.6027(12) & 0.5299(8) & 0.5341(11) & 0.5252(5) & 0.5299(7) & 0.5225(3) & 0.5183(2) & 0.5262(6) & \textbf{0.5161(1)} & 0.5233(4) \\
& scene & 0.4616(9) & 0.4624(11) & 0.4468(3) & 0.4601(5) & 0.4622(10) & 0.4604(7) & 0.4605(8) & 0.4601(6) & 0.4499(4) & 0.4711(12) & 0.4465(2) & \textbf{0.4462(1)} \\
& yeast & 0.5555(9) & 0.5516(3) & 0.5534(7) & 0.5479(2) & 0.5523(5) & 0.5557(10) & 0.5705(12) & 0.5528(6) & 0.5601(11) & 0.5554(8) & \textbf{0.5478(1)} & 0.5519(4) \\
& Corel5k & 0.8960(12) & 0.8783(6) & 0.8938(11) & 0.8788(8) & 0.8758(5) & 0.8816(9) & 0.8747(4) & 0.8786(7) & \textbf{0.8301(1)} & 0.8574(2) & 0.8916(10) & 0.8663(3) \\
& rcv1 & 0.6392(8) & 0.6376(6) & 0.6470(11) & 0.6392(9) & 0.6347(4) & 0.6380(7) & 0.6343(2) & 0.6352(5) & 0.6418(10) & 0.6889(12) & 0.6346(3) & \textbf{0.6300(1)} \\
& rcv2 & 0.6122(9) & 0.6096(7) & 0.6171(11) & 0.6118(8) & 0.6090(6) & 0.6089(5) & \textbf{0.6032(1)} & 0.6081(3) & 0.6138(10) & 0.6651(12) & 0.6081(4) & 0.6054(2) \\
& rcv3 & 0.5972(9) & 0.5956(6) & 0.6027(11) & 0.5972(10) & 0.5926(3) & 0.5961(7) & \textbf{0.5880(1)} & 0.5953(5) & 0.5965(8) & 0.6549(12) & 0.5911(2) & 0.5928(4) \\
& Arts & 0.5117(2) & 0.5154(9) & 0.5174(11) & 0.5153(7) & 0.5168(10) & 0.5182(12) & 0.5143(5) & 0.5153(8) & 0.5145(6) & 0.5141(4) & \textbf{0.5111(1)} & 0.5131(3) \\
& Business1 & 0.1852(6) & 0.1870(10) & 0.1856(9) & 0.1853(7) & 0.1845(3) & 0.1854(8) & 0.1847(4) & 0.1844(2) & 0.1914(11) & 0.1942(12) & 0.1849(5) & \textbf{0.1837(1)} \\
& cal500 & 0.4098(9) & 0.4114(12) & 0.4065(3) & 0.4070(5) & 0.4102(11) & 0.4083(8) & 0.4074(7) & 0.4069(4) & 0.4098(10) & \textbf{0.3963(1)} & 0.4073(6) & 0.4062(2) \\
& Corel16k & 0.8504(8) & 0.8594(12) & 0.8575(11) & 0.8447(4) & 0.8538(9) & 0.8556(10) & 0.8425(3) & 0.8483(6) & \textbf{0.7929(1)} & 0.8285(2) & 0.8489(7) & 0.8460(5) \\
& Eurlex-sm & 0.1972(8) & 0.1987(12) & 0.1982(11) & 0.1950(5) & 0.1963(6) & 0.1979(10) & 0.1947(4) & 0.1941(2) & 0.1966(7) & 0.1974(9) & 0.1941(3) & \textbf{0.1926(1)} \\
& tmc2007-500 & 0.1665(7) & 0.1693(10) & 0.1670(8) & 0.1653(6) & 0.1648(5) & 0.1685(9) & \textbf{0.1615(1)} & 0.1637(3) & 0.1697(11) & 0.1801(12) & 0.1646(4) & 0.1629(2) \\ \midrule
& Avg(Rank) & 8.08 & 8.77 & 9.15 & 6.46 & 6.77 & 8.23 & 4.54 & 4.62 & 7.08 & 8.00 & 3.77 & \textbf{2.54} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
& Datasets & Base & MLRUS & RHwRSMT & MLROS & MLSMOTE\textsubscript{U} &  MLSMOTE\textsubscript{R} &  MLSOL & MLBOTE & MLONC & DR-SMOTE & AEMLO & LSDMLO  \\  \midrule 
\multirow{14}{*}{Macro-F} 
& emotion & 0.4313(9) & 0.4216(11) & 0.2630(12) & 0.4325(8) & 0.4325(7) & 0.4944(2) & 0.4885(3) & \textbf{0.5295(1)} & 0.4552(5) & 0.4243(10) & 0.4356(6) & 0.4787(4) \\
& scene & 0.7348(5) & 0.7235(12) & 0.7298(10) & 0.7320(9) & 0.7320(8) & 0.7433(3) & 0.7293(11) & 0.7441(2) & \textbf{0.7499(1)} & 0.7326(7) & 0.7357(4) & 0.7340(6) \\
& yeast & 0.4006(10) & 0.4035(9) & 0.2875(12) & 0.4051(8) & 0.4051(7) & 0.4131(5) & \textbf{0.4358(1)} & 0.4122(6) & 0.4158(3) & 0.4341(2) & 0.3921(11) & 0.4158(4) \\
& Corel5k & 0.0344(6) & 0.0349(4) & 0.0154(12) & \textbf{0.0375(1)} & 0.0262(10) & 0.0344(7) & 0.0324(8) & 0.0351(2) & 0.0317(9) & 0.0238(11) & 0.0351(3) & 0.0346(5) \\
& rcv1 & 0.1376(10) & 0.1361(11) & 0.0973(12) & 0.1673(9) & 0.1673(8) & 0.1847(3) & \textbf{0.2242(1)} & 0.1795(4) & 0.1778(5) & 0.1708(7) & 0.1714(6) & 0.1937(2) \\
& rcv2 & 0.1375(10) & 0.1353(11) & 0.0856(12) & 0.1575(9) & 0.1575(8) & 0.1745(5) & \textbf{0.2063(1)} & 0.1612(7) & 0.1815(3) & 0.1682(6) & 0.1754(4) & 0.1887(2) \\
& rcv3 & 0.1331(10) & 0.1316(11) & 0.0801(12) & 0.1582(8) & 0.1580(9) & 0.1732(3) & \textbf{0.1988(1)} & 0.1596(7) & 0.1675(6) & 0.1688(5) & 0.1702(4) & 0.1954(2) \\
& Arts & 0.1974(11) & 0.1990(9) & 0.1860(12) & 0.1998(8) & 0.2217(4) & 0.2041(6) & 0.2222(3) & 0.2039(7) & 0.2118(5) & \textbf{0.2331(1)} & 0.1987(10) & 0.2235(2) \\
& Business1 & 0.1829(10) & 0.1821(11) & 0.1676(12) & 0.1951(5) & 0.2052(3) & 0.1924(8) & 0.2217(2) & 0.2000(4) & 0.1886(9) & 0.1942(6) & 0.1935(7) & \textbf{0.2336(1)} \\
& cal500 & 0.1757(7) & 0.1720(10) & 0.1684(12) & 0.1775(6) & 0.1702(11) & 0.1743(9) & 0.1781(5) & 0.1746(8) & 0.1785(4) & \textbf{0.1889(1)} & 0.1805(3) & 0.1821(2) \\
& Corel16k & 0.1476(7) & 0.1495(6) & 0.1284(12) & \textbf{0.1595(1)} & 0.1447(11) & 0.1460(9) & 0.1531(4) & 0.1508(5) & 0.1542(3) & 0.1460(10) & 0.1469(8) & 0.1552(2) \\
& Eurlex-sm & 0.5664(9) & 0.5695(6) & 0.5584(12) & 0.5758(3) & 0.5649(10) & 0.5615(11) & 0.5682(7) & 0.5705(5) & \textbf{0.5932(1)} & 0.5770(2) & 0.5670(8) & 0.5733(4) \\
& tmc2007-500 & 0.5237(8) & 0.5194(10) & 0.4744(12) & 0.5272(5) & 0.5189(11) & 0.5273(4) & 0.5296(2) & \textbf{0.5304(1)} & 0.5260(7) & 0.5223(9) & 0.5263(6) & 0.5281(3) \\
\midrule
& Avg(Rank) & 8.62 & 9.31 & 11.85 & 6.15 & 8.23 & 5.77 & 3.77 & 4.54 & 4.69 & 5.92 & 6.15 & \textbf{3.00} \\
\midrule

\multirow{14}{*}{Macro-AUC} 
& emotion & 0.7069(6) & 0.7064(9) & 0.6882(12) & 0.7092(3) & 0.7064(8) & 0.7068(7) & 0.7026(11) & 0.7097(2) & 0.7070(5) & 0.7092(4) & 0.7062(10) & \textbf{0.7126(1)} \\
& scene & 0.9254(7) & 0.9254(9) & 0.9252(10) & \textbf{0.9261(1)} & 0.9254(8) & 0.9258(4) & 0.9256(6) & 0.9259(3) & 0.9258(5) & 0.9241(12) & 0.9251(11) & 0.9260(2) \\
& yeast & 0.6704(5) & 0.6632(11) & 0.6588(12) & 0.6693(7) & 0.6632(10) & 0.6698(6) & \textbf{0.6794(1)} & 0.6739(3) & 0.6753(2) & 0.6649(9) & 0.6692(8) & 0.6721(4) \\
& Corel5k & 0.5484(8) & 0.5479(9) & 0.5437(11) & 0.5524(2) & \textbf{0.5528(1)} & 0.5487(7) & 0.5494(6) & 0.5513(3) & 0.5500(4) & 0.5403(12) & 0.5464(10) & 0.5498(5) \\
& rcv1 & 0.7137(7) & 0.7056(11) & 0.7015(12) & 0.7190(5) & 0.7056(10) & 0.7125(8) & 0.7301(2) & 0.7247(4) & 0.7272(3) & 0.7090(9) & 0.7150(6) & \textbf{0.7370(1)} \\
& rcv2 & 0.7021(7) & 0.6974(10) & 0.6933(12) & 0.7115(5) & 0.6974(9) & 0.7013(8) & 0.7155(4) & 0.7195(3) & 0.7220(2) & 0.6968(11) & 0.7030(6) & \textbf{0.7232(1)} \\
& rcv3 & 0.7062(8) & 0.6985(11) & 0.6944(12) & 0.7102(5) & 0.6985(10) & 0.7045(9) & 0.7171(4) & 0.7203(3) & 0.7210(2) & 0.7076(7) & 0.7084(6) & \textbf{0.7286(1)} \\
& Arts & 0.6568(9) & 0.6557(12) & 0.6638(2) & 0.6592(5) & 0.6557(11) & 0.6564(10) & 0.6601(4) & \textbf{0.6683(1)} & 0.6592(6) & 0.6582(8) & 0.6589(7) & 0.6632(3) \\
& Business1 & 0.6723(10) & 0.6712(11) & 0.6770(5) & 0.6744(7) & 0.6764(6) & 0.6683(12) & \textbf{0.6823(1)} & 0.6804(3) & 0.6730(9) & 0.6774(4) & 0.6743(8) & 0.6806(2) \\
& cal500 & 0.5147(10) & 0.5102(12) & 0.5140(11) & 0.5197(7) & 0.5184(8) & 0.5200(6) & 0.5209(3) & 0.5216(2) & 0.5203(5) & 0.5206(4) & 0.5160(9) & \textbf{0.5237(1)} \\
& Corel16k & 0.5284(6) & 0.5202(11) & 0.5240(8) & 0.5200(12) & 0.5262(7) & 0.5297(4) & \textbf{0.5337(1)} & 0.5309(3) & 0.5216(10) & 0.5224(9) & 0.5289(5) & 0.5316(2) \\
& Eurlex-sm & 0.7073(8) & 0.7072(10) & 0.7094(6) & 0.7073(9) & 0.7068(11) & 0.7058(12) & 0.7117(4) & 0.7142(2) & 0.7108(5) & \textbf{0.7200(1)} & 0.7093(7) & 0.7121(3) \\
& tmc2007-500 & 0.7773(7) & 0.7794(6) & 0.7708(11) & 0.7773(8) & 0.7768(10) & 0.7772(9) & \textbf{0.7840(1)} & 0.7821(4) & 0.7822(3) & 0.7567(12) & 0.7835(2) & 0.7817(5) \\
\midrule
& Avg(Rank) & 7.54 & 10.15 & 9.54 & 5.85 & 8.38 & 7.85 & 3.69 & 2.77 & 4.69 & 7.85 & 7.31 & \textbf{2.38} \\
\midrule

\multirow{14}{*}{Macro-AUPR} 
& emotion & 0.4931(8) & 0.4912(11) & 0.4940(7) & 0.4912(10) & 0.4710(12) & 0.4921(9) & 0.4955(6) & 0.4981(2) & 0.4959(5) & 0.4979(3) & 0.4971(4) & \textbf{0.4989(1)} \\
& scene & 0.7731(9) & 0.7721(11) & 0.7731(10) & 0.7739(8) & 0.7776(6) & 0.7789(3) & 0.7700(12) & 0.7743(7) & 0.7792(2) & \textbf{0.7803(1)} & 0.7786(5) & 0.7787(4) \\
& yeast & 0.4502(9) & 0.4424(12) & 0.4502(10) & 0.4581(2) & 0.4444(11) & 0.4578(3) & 0.4535(6) & 0.4537(5) & 0.4523(8) & \textbf{0.4584(1)} & 0.4525(7) & 0.4551(4) \\
& Corel5k & 0.0380(3) & 0.0366(8) & 0.0344(12) & 0.0372(5) & 0.0359(11) & 0.0373(4) & 0.0367(7) & 0.0369(6) & 0.0360(10) & 0.0366(9) & \textbf{0.0382(1)} & 0.0381(2) \\
& rcv1 & 0.1645(11) & 0.1671(10) & 0.1645(12) & 0.1678(9) & 0.1709(8) & 0.1741(6) & 0.1942(2) & 0.1774(4) & \textbf{0.1957(1)} & 0.1729(7) & 0.1765(5) & 0.1835(3) \\
& rcv2 & 0.1543(11) & 0.1567(9) & 0.1542(12) & 0.1575(6) & 0.1546(10) & 0.1574(8) & \textbf{0.1768(1)} & 0.1629(4) & 0.1576(5) & 0.1575(7) & 0.1668(3) & 0.1673(2) \\
& rcv3 & 0.1529(10) & 0.1561(9) & 0.1525(11) & 0.1568(7) & 0.1524(12) & 0.1578(6) & 0.1740(2) & 0.1626(4) & \textbf{0.1820(1)} & 0.1565(8) & 0.1580(5) & 0.1682(3) \\
& Arts & 0.1972(9) & 0.1899(11) & 0.1899(12) & 0.1975(8) & 0.2000(3) & 0.1932(10) & 0.2007(2) & 0.1989(5) & 0.1980(6) & 0.1999(4) & 0.1977(7) & \textbf{0.2041(1)} \\
& Business1 & 0.1560(11) & 0.1628(8) & 0.1560(12) & 0.1624(9) & 0.1690(2) & 0.1641(7) & \textbf{0.1780(1)} & 0.1675(4) & 0.1562(10) & 0.1665(5) & 0.1662(6) & 0.1683(3) \\
& cal500 & 0.0871(6) & 0.0869(8) & 0.0862(11) & 0.0862(10) & 0.0828(12) & 0.0867(9) & 0.0870(7) & 0.0873(5) & 0.0905(2) & 0.0898(3) & 0.0883(4) & \textbf{0.0912(1)} \\
& Corel16k & 0.0542(8) & 0.0540(9) & 0.0512(12) & 0.0560(4) & 0.0529(11) & 0.0538(10) & 0.0574(3) & 0.0547(5) & 0.0545(6) & \textbf{0.0587(1)} & 0.0544(7) & 0.0579(2) \\
& Eurlex-sm & 0.1906(9) & 0.1905(10) & 0.1904(11) & 0.1916(4) & 0.1894(12) & 0.1907(8) & 0.1911(6) & 0.1908(7) & \textbf{0.2001(1)} & 0.1928(3) & 0.1915(5) & 0.1985(2) \\
& tmc2007-500 & 0.1378(8) & 0.1373(11) & 0.1335(12) & 0.1382(6) & 0.1376(9) & 0.1380(7) & 0.1382(5) & \textbf{0.1398(1)} & 0.1384(4) & 0.1375(10) & 0.1391(2) & 0.1386(3) \\
\midrule
& Avg(Rank) & 8.62 & 9.77 & 11.08 & 6.77 & 9.15 & 6.92 & 4.62 & 4.54 & 4.69 & 4.77 & 4.69 & \textbf{2.38} \\
\midrule

\multirow{14}{*}{Ranking Loss} 
& emotion & 0.2797(9) & 0.2769(3) & 0.3160(12) & 0.2766(2) & \textbf{0.2709(1)} & 0.2798(11) & 0.2796(8) & 0.2797(10) & 0.2777(5) & 0.2785(7) & 0.2783(6) & 0.2772(4) \\
& scene & 0.0874(6) & 0.0875(8) & 0.0877(10) & 0.0871(4) & 0.0876(9) & 0.0883(11) & 0.0961(12) & 0.0874(7) & 0.0871(5) & 0.0868(2) & 0.0869(3) & \textbf{0.0859(1)} \\
& yeast & 0.1869(7) & 0.1873(10) & 0.1968(11) & \textbf{0.1795(1)} & 0.1839(5) & 0.1869(8) & 0.1999(12) & 0.1869(9) & 0.1866(6) & 0.1828(3) & 0.1834(4) & 0.1796(2) \\
& Corel5k & 0.2048(8) & 0.1984(2) & 0.2072(9) & 0.2004(4) & 0.2081(11) & 0.2073(10) & 0.2028(6) & 0.2021(5) & 0.2090(12) & 0.2035(7) & \textbf{0.1966(1)} & 0.1999(3) \\
& rcv1 & 0.1228(7) & 0.1200(4) & 0.1258(11) & 0.1196(2) & 0.1282(12) & 0.1241(10) & \textbf{0.1195(1)} & 0.1228(8) & 0.1220(6) & 0.1237(9) & 0.1215(5) & 0.1197(3) \\
& rcv2 & 0.1155(8) & 0.1129(4) & 0.1169(11) & \textbf{0.1123(1)} & 0.1179(12) & 0.1138(6) & 0.1127(2) & 0.1155(9) & 0.1139(7) & 0.1165(10) & 0.1129(5) & 0.1128(3) \\
& rcv3 & 0.1212(7) & 0.1177(4) & 0.1237(10) & 0.1174(3) & 0.1253(11) & 0.1215(9) & \textbf{0.1162(1)} & 0.1212(8) & 0.1194(5) & 0.1808(12) & 0.1197(6) & 0.1173(2) \\
& Arts & 0.1498(6) & \textbf{0.1472(1)} & 0.1539(11) & 0.1479(4) & 0.1524(9) & 0.1530(10) & 0.1490(5) & 0.1499(7) & 0.1515(8) & 0.1559(12) & 0.1477(3) & 0.1476(2) \\
& Business1 & \textbf{0.1560(1)} & 0.1628(4) & 0.1690(11) & 0.1675(9) & 0.1641(8) & 0.1683(10) & 0.1780(12) & 0.1562(2) & 0.1634(5) & 0.1636(6) & 0.1639(7) & 0.1624(3) \\
& cal500 & 0.3868(4) & 0.3924(12) & 0.3916(10) & 0.3901(6) & 0.3922(11) & 0.3904(8) & 0.3905(9) & 0.3901(7) & \textbf{0.3789(1)} & 0.3871(5) & 0.3861(3) & 0.3856(2) \\
& Corel16k & 0.8183(7) & 0.8252(12) & 0.8238(10) & 0.8188(9) & 0.8162(6) & \textbf{0.8116(1)} & 0.8147(4) & 0.8186(8) & 0.8129(2) & 0.8246(11) & 0.8156(5) & 0.8144(3) \\
& Eurlex-sm & 0.2155(10) & 0.2170(12) & 0.2154(9) & 0.2153(8) & 0.2150(7) & 0.2156(11) & \textbf{0.2108(1)} & 0.2145(4) & 0.2148(5) & 0.2149(6) & 0.2139(3) & 0.2123(2) \\
& tmc2007-500 & 0.1752(7) & 0.1769(11) & 0.1780(12) & 0.1762(9) & 0.1748(6) & 0.1764(10) & 0.1742(5) & 0.1735(4) & \textbf{0.1720(1)} & 0.1758(8) & 0.1731(3) & 0.1722(2) \\
\midrule
& Avg(Rank) & 6.69 & 6.69 & 10.54 & 4.77 & 8.31 & 8.85 & 6.00 & 6.77 & 5.23 & 7.54 & 4.15 & \textbf{2.46} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccc}
\toprule
& Datasets & Base & MLRUS & RHwRSMT & MLROS & MLSMOTE\textsubscript{U} & MLSMOTE\textsubscript{R} & MLSOL & MLBOTE & MLONC & DR-SMOTE & AEMLO & LSDMLO  \\  \midrule 
\multirow{14}{*}{Macro-F} 
& emotion & 0.5549(8) & 0.5540(11) & 0.4478(12) & 0.5546(9) & 0.5602(6) & 0.5615(5) & 0.5583(7) & 0.5546(10) & 0.5713(2) & 0.5630(4) & \textbf{0.5755(1)} & 0.5638(3) \\
& scene & 0.5865(6) & 0.5848(7) & 0.5611(12) & 0.5887(4) & 0.5757(10) & 0.5737(11) & 0.5830(8) & 0.5887(5) & 0.5895(3) & 0.5812(9) & \textbf{0.5930(1)} & 0.5903(2) \\
& yeast & 0.3826(10) & 0.3913(4) & 0.3036(12) & 0.3826(11) & 0.3879(7) & 0.3858(9) & 0.3906(6) & 0.3863(8) & 0.3918(3) & 0.3910(5) & 0.3924(2) & \textbf{0.3977(1)} \\
& Corel5k & 0.0509(11) & 0.0568(6) & 0.0412(12) & 0.0577(4) & 0.0577(3) & 0.0555(9) & 0.0564(8) & 0.0578(2) & \textbf{0.0615(1)} & 0.0512(10) & 0.0566(7) & 0.0576(5) \\
& rcv1 & 0.2182(9) & 0.2173(10) & 0.1442(12) & 0.2185(6) & 0.2152(11) & 0.2203(5) & 0.2217(3) & 0.2185(7) & \textbf{0.2388(1)} & 0.2183(8) & 0.2215(4) & 0.2223(2) \\
& rcv2 & 0.1967(10) & 0.1985(8) & 0.1362(12) & 0.2003(4) & 0.1926(11) & 0.1991(7) & 0.2008(3) & 0.1996(6) & \textbf{0.2241(1)} & 0.1973(9) & 0.2030(2) & 0.2002(5) \\
& rcv3 & 0.2017(9) & 0.2009(10) & 0.1345(12) & 0.2046(5) & 0.1972(11) & 0.2022(8) & 0.2052(4) & 0.2032(6) & \textbf{0.2236(1)} & 0.2027(7) & 0.2060(2) & 0.2054(3) \\
& Arts & 0.2547(9) & 0.2559(6) & 0.2320(12) & 0.2547(10) & 0.2506(11) & 0.2555(7) & 0.2572(2) & 0.2562(5) & 0.2551(8) & \textbf{0.2653(1)} & 0.2563(3) & 0.2563(4) \\
& Business1 & 0.2434(10) & 0.2428(11) & 0.2331(12) & 0.2502(3) & 0.2444(9) & 0.2490(7) & 0.2493(6) & 0.2502(4) & 0.2508(2) & 0.2475(8) & 0.2499(5) & \textbf{0.2527(1)} \\
& cal500 & 0.1946(8) & 0.1929(10) & 0.1878(12) & 0.1977(6) & 0.1918(11) & 0.1940(9) & 0.1965(7) & 0.1981(5) & 0.1986(4) & 0.1991(3) & \textbf{0.2005(1)} & 0.2002(2) \\
& Corel16k & 0.1784(8) & 0.1742(11) & 0.1569(12) & 0.1831(3) & 0.1764(9) & 0.1753(10) & 0.1852(2) & 0.1808(5) & 0.1817(4) & 0.1787(7) & 0.1798(6) & \textbf{0.1876(1)} \\
& Eurlex-sm & 0.6198(5) & 0.6149(10) & 0.5977(12) & 0.6158(9) & 0.6164(8) & 0.6115(11) & 0.6212(3) & 0.6175(7) & 0.6199(4) & 0.6191(6) & \textbf{0.6235(1)} & 0.6216(2) \\
& tmc2007-500 & 0.5972(8) & 0.5873(11) & 0.5427(12) & 0.5974(6) & 0.5916(10) & 0.5937(9) & 0.5987(5) & 0.6014(2) & 0.5993(4) & 0.5973(7) & \textbf{0.6019(1)} & 0.5994(3) \\\midrule
& Avg(Rank) & 8.54 & 8.85 & 12.00 & 6.15 & 9.00 & 8.23 & 4.92 & 5.54 & 2.92 & 6.46 & 2.77 & \textbf{2.62} \\\midrule

\multirow{14}{*}{Macro-AUC} 
& emotion & 0.6783(7) & 0.6771(11) & 0.6370(12) & 0.6776(8) & 0.6772(10) & 0.6817(3) & 0.6793(6) & 0.6776(9) & 0.6798(4) & 0.6839(2) & 0.6794(5) & \textbf{0.6853(1)} \\
& scene & 0.7485(5) & 0.7479(7) & 0.7418(11) & 0.7489(3) & 0.7422(10) & 0.7402(12) & 0.7473(8) & 0.7489(4) & 0.7483(6) & 0.7457(9) & \textbf{0.7525(1)} & 0.7501(2) \\
& yeast & 0.5618(4) & \textbf{0.5633(1)} & 0.5468(12) & 0.5589(9) & 0.5567(11) & 0.5603(6) & 0.5590(8) & 0.5589(10) & 0.5597(7) & 0.5621(3) & 0.5618(5) & 0.5625(2) \\
& Corel5k & 0.5207(6) & 0.5204(7) & 0.5144(12) & 0.5208(5) & 0.5175(11) & 0.5202(8) & 0.5211(3) & 0.5217(2) & \textbf{0.5257(1)} & 0.5196(9) & 0.5194(10) & 0.5209(4) \\
& rcv1 & 0.5994(9) & 0.5988(10) & 0.5738(12) & 0.5995(8) & 0.5995(7) & 0.6026(5) & 0.6028(3) & 0.6031(2) & 0.6024(6) & 0.5949(11) & 0.6027(4) & \textbf{0.6042(1)} \\
& rcv2 & 0.5909(11) & 0.5911(10) & 0.5664(12) & 0.5919(7) & 0.5914(9) & 0.5916(8) & 0.5924(5) & 0.5933(3) & 0.5932(4) & 0.5921(6) & 0.5940(2) & \textbf{0.5972(1)} \\
& rcv3 & 0.5935(10) & 0.5950(9) & 0.5691(12) & 0.5965(6) & 0.5935(11) & 0.5966(4) & 0.5959(7) & 0.5966(5) & 0.5955(8) & 0.5967(3) & 0.5976(2) & \textbf{0.5990(1)} \\
& Arts & 0.6112(7) & 0.6096(11) & 0.6036(12) & 0.6098(10) & 0.6098(9) & 0.6124(3) & 0.6105(8) & 0.6116(6) & 0.6122(5) & \textbf{0.6159(1)} & 0.6124(4) & 0.6125(2) \\
& Business1 & 0.6263(8) & 0.6235(11) & 0.6163(12) & 0.6291(4) & 0.6289(6) & 0.6296(2) & \textbf{0.6317(1)} & 0.6291(5) & 0.6242(10) & 0.6261(9) & 0.6266(7) & 0.6293(3) \\
& cal500 & 0.5284(9) & 0.5202(12) & 0.5240(11) & 0.5295(8) & 0.5247(10) & 0.5308(7) & 0.5314(5) & 0.5329(2) & 0.5323(3) & 0.5313(6) & 0.5319(4) & \textbf{0.5346(1)} \\
& Corel16k & 0.5940(11) & 0.5902(12) & 0.5962(10) & 0.6002(7) & 0.5984(9) & 0.5997(8) & 0.6009(6) & 0.6016(5) & 0.6036(3) & 0.6023(4) & 0.6042(2) & \textbf{0.6046(1)} \\
& Eurlex-sm & 0.7473(9) & 0.7481(7) & 0.7472(10) & 0.7504(4) & 0.7468(11) & 0.7458(12) & 0.7521(2) & 0.7513(3) & 0.7485(6) & 0.7474(8) & 0.7491(5) & \textbf{0.7558(1)} \\
& tmc2007-500 & 0.7491(7) & 0.7482(8) & 0.7433(11) & 0.7497(6) & 0.7446(10) & 0.7480(9) & 0.7520(3) & 0.7543(2) & 0.7509(5) & 0.7427(12) & 0.7520(4) & \textbf{0.7556(1)} \\\midrule
& Avg(Rank) & 7.92 & 8.92 & 11.46 & 6.54 & 9.54 & 6.69 & 5.00 & 4.46 & 5.23 & 6.38 & 4.23 & \textbf{1.62} \\\midrule

\multirow{14}{*}{Macro-AUPR} 
& emotion & 0.4570(5) & 0.4567(8) & 0.4216(12) & 0.4570(6) & 0.4514(11) & 0.4522(10) & 0.4577(4) & 0.4570(7) & \textbf{0.4664(1)} & 0.4563(9) & 0.4637(2) & 0.4606(3) \\
& scene & 0.4339(5) & 0.4334(6) & 0.4290(9) & 0.4364(3) & 0.4235(10) & 0.4208(12) & 0.4304(7) & 0.4364(4) & 0.4300(8) & 0.4230(11) & \textbf{0.4407(1)} & 0.4382(2) \\
& yeast & 0.3354(9) & 0.3344(11) & 0.3318(12) & 0.3372(6) & 0.3345(10) & 0.3366(7) & \textbf{0.3391(1)} & 0.3357(8) & 0.3376(4) & 0.3374(5) & 0.3385(2) & 0.3377(3) \\
& Corel5k & 0.0234(11) & 0.0245(6) & 0.0226(12) & \textbf{0.0252(1)} & 0.0238(10) & 0.0240(9) & 0.0249(3) & 0.0249(4) & 0.0241(8) & 0.0244(7) & 0.0249(5) & 0.0250(2) \\
& rcv1 & 0.0945(8) & 0.0942(9) & 0.0824(12) & 0.0946(7) & 0.0920(11) & 0.0946(6) & 0.0954(5) & 0.0958(3) & 0.0957(4) & 0.0931(10) & \textbf{0.0977(1)} & 0.0963(2) \\
& rcv2 & 0.0800(8) & 0.0804(7) & 0.0713(12) & 0.0807(6) & 0.0775(11) & 0.0798(9) & 0.0809(3) & 0.0808(4) & 0.0808(5) & 0.0796(10) & 0.0812(2) & \textbf{0.0814(1)} \\
& rcv3 & 0.0829(7) & 0.0827(9) & 0.0738(12) & 0.0841(5) & 0.0800(10) & 0.0828(8) & 0.0844(3) & 0.0846(2) & 0.0839(6) & 0.0798(11) & 0.0844(4) & \textbf{0.0848(1)} \\
& Arts & 0.1248(8) & 0.1251(5) & 0.1237(11) & 0.1248(9) & 0.1230(12) & 0.1250(6) & 0.1255(2) & 0.1252(3) & 0.1250(7) & 0.1243(10) & 0.1252(4) & \textbf{0.1282(1)} \\
& Business1 & 0.0958(11) & 0.0950(12) & 0.0986(3) & 0.0983(4) & 0.0961(10) & 0.0986(2) & 0.0977(6) & 0.0983(5) & 0.0963(9) & 0.0971(8) & 0.0976(7) & \textbf{0.0992(1)} \\
& cal500 & 0.0370(7) & 0.0362(10) & 0.0362(11) & 0.0369(8) & 0.0328(12) & 0.0367(9) & 0.0371(6) & 0.0373(5) & 0.0388(2) & 0.0386(3) & 0.0382(4) & \textbf{0.0403(1)} \\
& Corel16k & 0.0251(8) & 0.0257(6) & 0.0240(12) & 0.0265(3) & 0.0242(11) & 0.0262(5) & \textbf{0.0282(1)} & 0.0263(4) & 0.0250(9) & 0.0244(10) & 0.0253(7) & 0.0271(2) \\
& Eurlex-sm & 0.1373(5) & 0.1287(11) & 0.1271(12) & 0.1347(8) & 0.1322(10) & 0.1343(9) & 0.1375(4) & 0.1368(6) & 0.1385(3) & 0.1366(7) & 0.1392(2) & \textbf{0.1394(1)} \\
& tmc2007-500 & 0.0982(4) & 0.0973(10) & 0.0952(11) & 0.0980(7) & 0.0976(9) & 0.0978(8) & \textbf{0.1003(1)} & 0.0995(2) & 0.0845(12) & 0.0981(6) & 0.0982(5) & 0.0992(3) \\\midrule
& Avg(Rank) & 7.38 & 8.46 & 10.85 & 5.62 & 10.54 & 7.69 & 3.54 & 4.38 & 6.00 & 8.23 & 3.54 & \textbf{1.77} \\\midrule

\multirow{14}{*}{Ranking Loss} 
& emotion & 0.5229(9) & 0.5251(10) & 0.6086(12) & 0.5215(7) & 0.5299(11) & 0.5087(2) & 0.5174(5) & 0.5215(8) & \textbf{0.5002(1)} & 0.5198(6) & 0.5096(4) & 0.5089(3) \\
& scene & 0.4369(5) & 0.4484(8) & 0.4571(12) & 0.4362(3) & 0.4503(9) & 0.4542(11) & 0.4523(10) & 0.4362(4) & 0.4398(7) & 0.4392(6) & \textbf{0.4332(1)} & 0.4346(2) \\
& yeast & 0.5517(2) & \textbf{0.5474(1)} & 0.6513(12) & 0.5586(9) & 0.5594(10) & 0.5579(8) & 0.5705(11) & 0.5552(4) & 0.5534(3) & 0.5567(7) & 0.5556(6) & 0.5552(5) \\
& Corel5k & 0.8783(8) & 0.8776(7) & 0.9205(12) & 0.8790(9) & 0.8890(11) & 0.8826(10) & 0.8763(4) & \textbf{0.8638(1)} & 0.8773(5) & 0.8775(6) & 0.8722(2) & 0.8760(3) \\
& rcv1 & 0.6416(7) & 0.6442(9) & 0.7232(12) & 0.6453(11) & 0.6453(10) & 0.6414(6) & \textbf{0.6313(1)} & 0.6372(3) & 0.6412(5) & 0.6417(8) & 0.6351(2) & 0.6404(4) \\
& rcv2 & 0.6100(5) & 0.6121(8) & 0.6962(12) & 0.6140(10) & 0.6154(11) & 0.6120(7) & \textbf{0.6032(1)} & 0.6082(3) & 0.6112(6) & 0.6134(9) & 0.6041(2) & 0.6098(4) \\
& rcv3 & 0.5950(4) & 0.5971(9) & 0.6845(12) & 0.5973(10) & 0.5982(11) & 0.5963(8) & \textbf{0.5852(1)} & 0.5946(3) & 0.5959(6) & 0.5961(7) & 0.5912(2) & 0.5957(5) \\
& Arts & 0.5093(5) & 0.5101(8) & 0.5507(12) & 0.5092(3) & 0.5112(9) & 0.5133(10) & 0.5098(7) & 0.5092(4) & 0.5161(11) & 0.5093(6) & 0.5087(2) & \textbf{0.5085(1)} \\
& Business1 & 0.1868(6) & 0.1877(10) & 0.1934(12) & 0.1864(3) & 0.1873(8) & 0.1876(9) & 0.1863(2) & 0.1864(4) & 0.1924(11) & 0.1871(7) & 0.1865(5) & \textbf{0.1856(1)} \\
& cal500 & 0.3813(10) & 0.3835(12) & 0.3754(3) & 0.3785(5) & 0.3826(11) & 0.3807(9) & 0.3796(7) & 0.3793(6) & 0.3800(8) & 0.3773(4) & \textbf{0.3713(1)} & 0.3731(2) \\
& Corel16k & 0.7558(7) & 0.7583(8) & 0.7760(12) & \textbf{0.7502(1)} & 0.7638(11) & 0.7519(2) & 0.7532(3) & 0.7586(9) & 0.7546(5) & 0.7615(10) & 0.7548(6) & 0.7545(4) \\
& Eurlex-sm & 0.1562(6) & 0.1604(12) & 0.1598(11) & 0.1567(8) & 0.1547(4) & 0.1582(10) & 0.1558(5) & 0.1534(3) & 0.1567(9) & 0.1566(7) & 0.1529(2) & \textbf{0.1526(1)} \\
& tmc2007-500 & 0.1278(7) & 0.1321(12) & 0.1280(8) & 0.1271(6) & 0.1263(5) & 0.1287(9) & 0.1252(4) & 0.1244(2) & 0.1302(11) & 0.1296(10) & 0.1246(3) & \textbf{0.1227(1)} \\\midrule
& Avg(Rank) & 6.23 & 8.77 & 10.92 & 6.54 & 9.31 & 7.77 & 4.69 & 4.15 & 6.77 & 7.15 & 2.92 & \textbf{2.77} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
& Datasets & Base & MLRUS & RHwRSMT & MLROS & MLSMOTE\textsubscript{U} & MLSMOTE\textsubscript{R} & MLSOL & MLBOTE & MLONC & DR-SMOTE & AEMLO & LSDMLO  \\  \midrule 
\multirow{14}{*}{Macro-F} 
& emotion & 0.5458(11) & 0.5465(10) & 0.4328(12) & 0.5568(6) & 0.5614(2) & 0.5571(5) & 0.5549(7) & 0.5546(8) & \textbf{0.5645(1)} & 0.5511(9) & 0.5577(4) & 0.5579(3) \\
& scene & 0.5807(9) & 0.5842(4) & 0.5699(12) & 0.5834(5) & 0.5797(11) & 0.5812(8) & 0.5821(7) & 0.5828(6) & 0.5855(3) & 0.5803(10) & \textbf{0.5949(1)} & 0.5866(2) \\
& yeast & 0.3803(9) & 0.3789(10) & 0.3034(12) & 0.3855(5) & 0.3823(8) & 0.3832(7) & 0.3925(2) & 0.3841(6) & 0.3770(11) & 0.3908(4) & 0.3918(3) & \textbf{0.3926(1)} \\
& Corel5k & 0.0566(10) & 0.0575(9) & 0.0411(12) & 0.0585(6) & 0.0581(8) & 0.0559(11) & 0.0603(2) & 0.0589(4) & 0.0595(3) & 0.0585(7) & 0.0587(5) & \textbf{0.0604(1)} \\
& rcv1 & 0.2139(9) & 0.2155(8) & 0.1236(12) & 0.2159(7) & 0.2138(10) & 0.2136(11) & 0.2174(5) & 0.2165(6) & 0.2203(2) & 0.2178(4) & 0.2190(3) & \textbf{0.2206(1)} \\
& rcv2 & 0.1924(10) & 0.1947(8) & 0.1142(12) & 0.1987(4) & 0.1905(11) & 0.1975(6) & 0.1929(9) & 0.1983(5) & 0.1995(3) & 0.1961(7) & 0.1997(2) & \textbf{0.1999(1)} \\
& rcv3 & 0.2009(9) & 0.1999(10) & 0.1166(12) & 0.2013(8) & 0.1968(11) & 0.2032(7) & 0.2044(2) & 0.2044(3) & 0.2036(5) & 0.2034(6) & 0.2042(4) & \textbf{0.2048(1)} \\
& Arts & 0.2669(9) & 0.2680(7) & 0.2207(12) & 0.2681(6) & 0.2636(11) & 0.2646(10) & 0.2684(5) & 0.2678(8) & 0.2692(4) & \textbf{0.2765(1)} & 0.2701(3) & 0.2702(2) \\
& Business1 & 0.2578(10) & 0.2503(11) & 0.2254(12) & \textbf{0.2686(1)} & 0.2629(4) & 0.2603(6) & 0.2586(7) & 0.2640(3) & 0.2607(5) & 0.2584(9) & 0.2585(8) & 0.2646(2) \\
& cal500 & 0.1052(8) & 0.1014(11) & 0.0976(12) & 0.1064(7) & 0.1020(10) & 0.1043(9) & 0.1105(3) & 0.1068(6) & 0.1088(4) & 0.1085(5) & 0.1107(2) & \textbf{0.1114(1)} \\
& Corel16k & 0.1772(10) & 0.1791(7) & 0.1672(12) & 0.1835(3) & 0.1733(11) & 0.1785(9) & 0.1808(5) & 0.1828(4) & 0.1836(2) & 0.1789(8) & 0.1794(6) & \textbf{0.1863(1)} \\
& Eurlex-sm & 0.5455(9) & 0.5435(10) & 0.5384(12) & 0.5507(3) & 0.5407(11) & 0.5464(7) & 0.5482(6) & 0.5514(2) & 0.5488(4) & 0.5462(8) & 0.5486(5) & \textbf{0.5535(1)} \\
& tmc2007-500 & 0.5350(7) & 0.5314(9) & 0.4762(12) & 0.5398(5) & 0.5299(10) & 0.5342(8) & 0.5408(3) & \textbf{0.5452(1)} & 0.5299(11) & 0.5377(6) & 0.5407(4) & 0.5432(2) \\
\midrule
& Avg(Rank) & 9.23 & 8.77 & 12.00 & 5.08 & 9.08 & 8.00 & 4.85 & 4.77 & 4.46 & 6.46 & 3.85 & \textbf{1.46} \\
\midrule

\multirow{14}{*}{Macro-AUC} 
& emotion & 0.6707(8) & 0.6707(9) & 0.6430(12) & 0.6764(6) & 0.6771(3) & 0.6767(5) & 0.6691(10) & 0.6760(7) & \textbf{0.6820(1)} & 0.6682(11) & 0.6768(4) & 0.6785(2) \\
& scene & 0.7430(12) & 0.7469(4) & \textbf{0.7481(1)} & 0.7449(8) & 0.7446(10) & 0.7466(5) & 0.7433(11) & 0.7450(7) & 0.7474(3) & 0.7447(9) & 0.7451(6) & 0.7478(2) \\
& yeast & 0.5583(10) & 0.5574(11) & 0.5561(12) & \textbf{0.5611(1)} & 0.5584(9) & 0.5585(8) & 0.5598(4) & 0.5588(7) & 0.5608(2) & 0.5590(6) & 0.5605(3) & 0.5592(5) \\
& Corel5k & 0.5197(12) & 0.5201(11) & 0.5202(10) & 0.5207(9) & 0.5214(7) & 0.5208(8) & 0.5224(4) & 0.5219(5) & 0.5234(2) & 0.5217(6) & 0.5228(3) & \textbf{0.5237(1)} \\
& rcv1 & 0.5967(11) & 0.5969(10) & 0.5965(12) & 0.5977(7) & 0.5972(9) & 0.5990(6) & 0.6010(4) & 0.6007(5) & 0.6019(2) & 0.5976(8) & 0.6016(3) & \textbf{0.6023(1)} \\
& rcv2 & 0.5868(12) & 0.5876(10) & 0.5872(11) & 0.5881(9) & 0.5891(7) & 0.5910(4) & \textbf{0.5941(1)} & 0.5903(5) & 0.5902(6) & 0.5886(8) & 0.5931(2) & 0.5916(3) \\
& rcv3 & 0.5920(10) & 0.5914(11) & 0.5891(12) & 0.5937(8) & 0.5935(9) & 0.5946(4) & 0.5954(2) & 0.5945(5) & \textbf{0.5956(1)} & 0.5942(7) & 0.5944(6) & 0.5951(3) \\
& Arts & 0.6119(12) & 0.6127(10) & 0.6134(6) & 0.6135(4) & 0.6133(7) & 0.6129(8) & \textbf{0.6142(1)} & 0.6135(5) & 0.6128(9) & 0.6125(11) & 0.6138(3) & 0.6141(2) \\
& Business1 & 0.6259(10) & 0.6222(12) & 0.6298(4) & 0.6315(2) & 0.6294(5) & 0.6292(7) & 0.6293(6) & 0.6303(3) & 0.6268(8) & 0.6258(11) & 0.6263(9) & \textbf{0.6326(1)} \\
& cal500 & 0.5200(7) & 0.5085(12) & 0.5140(11) & 0.5197(8) & 0.5147(10) & 0.5184(9) & 0.5221(6) & 0.5224(4) & 0.5222(5) & 0.5238(3) & 0.5242(2) & \textbf{0.5248(1)} \\
& Corel16k & 0.5797(7) & 0.5702(12) & 0.5740(11) & 0.5800(6) & 0.5762(10) & 0.5784(9) & \textbf{0.5837(1)} & 0.5809(4) & 0.5827(2) & 0.5794(8) & 0.5809(5) & 0.5816(3) \\
& Eurlex-sm & 0.7373(9) & 0.7368(11) & 0.7358(12) & 0.7382(8) & 0.7372(10) & 0.7394(6) & 0.7421(2) & 0.7417(3) & 0.7410(4) & 0.7385(7) & 0.7398(5) & \textbf{0.7442(1)} \\
& tmc2007-500 & 0.7173(7) & 0.7108(12) & 0.7172(9) & 0.7194(6) & 0.7168(10) & 0.7173(8) & \textbf{0.7256(1)} & 0.7208(4) & 0.7203(5) & 0.7157(11) & 0.7218(3) & 0.7221(2) \\
\midrule
& Avg(Rank) & 9.77 & 10.38 & 9.46 & 6.31 & 8.15 & 6.69 & 4.08 & 4.92 & 3.85 & 8.15 & 4.15 & \textbf{2.08} \\
\midrule

\multirow{14}{*}{Macro-AUPR} 
& emotion & 0.4468(10) & 0.4433(11) & 0.4475(9) & 0.4505(8) & 0.4330(12) & 0.4514(6) & \textbf{0.4581(1)} & 0.4554(2) & 0.4518(5) & 0.4507(7) & 0.4542(4) & 0.4551(3) \\
& scene & 0.4274(10) & 0.4263(12) & 0.4273(11) & 0.4304(8) & 0.4289(9) & 0.4308(7) & 0.4318(5) & 0.4336(4) & 0.4404(2) & 0.4317(6) & 0.4384(3) & \textbf{0.4409(1)} \\
& yeast & 0.3364(2) & 0.3359(6) & 0.3346(11) & 0.3362(3) & 0.3361(5) & 0.3357(8) & \textbf{0.3370(1)} & 0.3358(7) & 0.3345(12) & 0.3354(10) & 0.3357(9) & 0.3362(4) \\
& Corel5k & 0.0248(10) & 0.0251(9) & 0.0245(11) & 0.0256(3) & 0.0240(12) & 0.0252(6) & 0.0252(7) & 0.0256(4) & 0.0256(5) & 0.0252(8) & \textbf{0.0266(1)} & 0.0257(2) \\
& rcv1 & 0.0934(10) & 0.0945(7) & 0.0911(12) & 0.0938(9) & 0.0927(11) & 0.0952(5) & 0.0946(6) & 0.0967(2) & 0.0959(4) & 0.0941(8) & \textbf{0.1009(1)} & 0.0962(3) \\
& rcv2 & 0.0789(11) & 0.0798(7) & 0.0768(12) & 0.0808(6) & 0.0795(9) & 0.0791(10) & 0.0814(5) & 0.0820(3) & 0.0822(2) & 0.0796(8) & 0.0816(4) & \textbf{0.0830(1)} \\
& rcv3 & \textbf{0.0859(1)} & 0.0839(10) & 0.0815(12) & 0.0847(6) & 0.0827(11) & 0.0848(5) & 0.0839(9) & 0.0854(4) & 0.0857(2) & 0.0843(7) & 0.0841(8) & 0.0855(3) \\
& Arts & 0.1314(10) & 0.1323(8) & 0.1298(12) & 0.1334(6) & 0.1326(7) & 0.1314(11) & 0.1334(5) & 0.1338(3) & 0.1319(9) & 0.1338(4) & 0.1342(2) & \textbf{0.1388(1)} \\
& Business1 & 0.1039(10) & 0.1002(12) & 0.1059(6) & 0.1022(11) & 0.1073(3) & 0.1055(8) & 0.1082(2) & 0.1066(5) & 0.1048(9) & 0.1058(7) & 0.1072(4) & \textbf{0.1133(1)} \\
& cal500 & 0.0280(7) & 0.0279(8) & 0.0241(12) & 0.0267(9) & 0.0262(11) & 0.0265(10) & 0.0287(6) & 0.0291(5) & 0.0297(4) & 0.0311(2) & 0.0305(3) & \textbf{0.0322(1)} \\
& Corel16k & 0.0549(9) & 0.0551(8) & 0.0540(11) & 0.0555(4) & 0.0546(10) & 0.0554(7) & 0.0555(3) & 0.0555(5) & 0.0536(12) & 0.0555(6) & 0.0560(2) & \textbf{0.0565(1)} \\
& Eurlex-sm & 0.0808(7) & 0.0805(10) & 0.0792(12) & 0.0807(8) & 0.0804(11) & 0.0806(9) & 0.0810(6) & 0.0816(5) & 0.0825(3) & 0.0820(4) & 0.0838(2) & \textbf{0.0885(1)} \\
& tmc2007-500 & 0.0978(9) & 0.0940(11) & 0.0923(12) & 0.0989(7) & 0.0972(10) & 0.0998(5) & 0.0998(6) & 0.1014(3) & 0.0999(4) & 0.0984(8) & \textbf{0.1062(1)} & 0.1026(2) \\
\midrule
& Avg(Rank) & 8.15 & 9.15 & 11.00 & 6.77 & 9.31 & 7.46 & 4.77 & 4.00 & 5.62 & 6.54 & 3.38 & \textbf{1.85} \\
\midrule

\multirow{14}{*}{Ranking Loss} 
& emotion & 0.5375(10) & 0.5306(8) & 0.6077(12) & 0.5313(9) & 0.5272(7) & 0.5202(3) & 0.5245(6) & \textbf{0.5180(1)} & 0.5193(2) & 0.5430(11) & 0.5223(5) & 0.5212(4) \\
& scene & 0.4489(8) & 0.4534(11) & 0.4376(2) & 0.4690(12) & 0.4519(10) & 0.4423(4) & 0.4467(7) & 0.4513(9) & 0.4428(5) & 0.4449(6) & \textbf{0.4257(1)} & 0.4381(3) \\
& yeast & 0.5542(4) & 0.5556(5) & 0.5616(11) & 0.5738(12) & 0.5580(7) & 0.5599(8) & 0.5534(2) & 0.5610(9) & 0.5610(10) & 0.5570(6) & \textbf{0.5502(1)} & 0.5537(3) \\
& Corel5k & 0.8815(9) & 0.8809(8) & 0.8965(11) & 0.8750(2) & 0.8983(12) & 0.8841(10) & \textbf{0.8684(1)} & 0.8804(6) & 0.8801(5) & 0.8808(7) & 0.8789(4) & 0.8772(3) \\
& rcv1 & 0.6433(6) & 0.6437(7) & 0.6510(12) & 0.6403(4) & 0.6449(9) & 0.6454(11) & \textbf{0.6371(1)} & 0.6432(5) & 0.6384(3) & 0.6438(8) & 0.6451(10) & 0.6377(2) \\
& rcv2 & 0.6137(8) & 0.6131(7) & 0.6201(12) & \textbf{0.6066(1)} & 0.6153(10) & 0.6166(11) & 0.6102(3) & 0.6115(5) & 0.6122(6) & 0.6141(9) & 0.6109(4) & 0.6097(2) \\
& rcv3 & 0.5973(8) & 0.5976(9) & 0.6081(12) & 0.5956(6) & 0.5982(10) & 0.5997(11) & 0.5925(2) & 0.5936(3) & 0.5945(4) & 0.5972(7) & 0.5953(5) & \textbf{0.5917(1)} \\
& Arts & 0.5135(6) & 0.5134(5) & 0.5237(12) & 0.5154(8) & 0.5154(7) & 0.5186(11) & 0.5160(10) & 0.5127(4) & 0.5121(3) & 0.5155(9) & 0.5118(2) & \textbf{0.5114(1)} \\
& Business1 & 0.1865(10) & 0.1873(12) & 0.1862(8) & 0.1865(11) & \textbf{0.1837(1)} & 0.1856(4) & 0.1859(5) & 0.1845(2) & 0.1859(6) & 0.1861(7) & 0.1863(9) & 0.1848(3) \\
& cal500 & 0.4516(10) & 0.4524(12) & 0.4505(9) & 0.4501(6) & 0.4522(11) & 0.4504(8) & 0.4501(5) & 0.4468(2) & 0.4503(7) & 0.4482(3) & 0.4488(4) & \textbf{0.4462(1)} \\
& Corel16k & 0.8783(7) & 0.8851(12) & 0.8815(11) & 0.8790(9) & 0.8786(8) & 0.8802(10) & \textbf{0.8743(1)} & 0.8759(4) & 0.8753(3) & 0.8782(6) & 0.8766(5) & 0.8752(2) \\
& Eurlex-sm & 0.2592(9) & 0.2598(10) & 0.2619(12) & 0.2589(8) & 0.2581(6) & 0.2606(11) & 0.2577(4) & 0.2574(3) & 0.2584(7) & 0.2577(5) & \textbf{0.2540(1)} & 0.2553(2) \\
& tmc2007-500 & 0.1848(6) & 0.1864(10) & 0.1884(12) & 0.1852(7) & 0.1862(8) & 0.1869(11) & 0.1840(3) & 0.1837(2) & 0.1840(4) & 0.1862(9) & 0.1841(5) & \textbf{0.1825(1)} \\
\midrule
& Avg(Rank) & 7.77 & 8.92 & 10.46 & 7.31 & 8.15 & 8.69 & 3.85 & 4.23 & 5.00 & 7.15 & 4.31 & \textbf{2.15} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
& Datasets & Base & MLRUS & RHwRSMT & MLROS & MLSMOTE\textsubscript{U} & MLSMOTE\textsubscript{R} & MLSOL & MLBOTE & MLONC & DR-SMOTE & AEMLO & LSDMLO  \\  \midrule 
\multirow{14}{*}{Macro-F} 
 & emotion & 0.6239(11) & 0.6267(10) & 0.5773(12) & 0.6277(9) & 0.6277(8) & 0.6344(6) & 0.6306(7) & 0.6360(2) & 0.6351(5) & 0.6352(4) & 0.6357(3) & \textbf{0.6361(1)} \\
 & scene & 0.7214(3) & 0.7197(9) & 0.7173(12) & 0.7203(7) & 0.7194(11) & 0.7200(8) & 0.7207(5) & 0.7209(4) & \textbf{0.7314(1)} & 0.7196(10) & 0.7206(6) & 0.7216(2) \\
 & yeast & 0.4565(11) & 0.4711(4) & 0.4679(10) & 0.4679(9) & 0.4689(6) & 0.4714(3) & 0.4689(7) & 0.4719(2) & 0.4564(12) & 0.4686(8) & 0.4697(5) & \textbf{0.4721(1)} \\
 & Corel5k & 0.0957(5) & 0.0921(11) & 0.0875(12) & \textbf{0.0963(1)} & 0.0955(7) & 0.0942(10) & 0.0961(3) & 0.0957(6) & 0.0952(9) & 0.0960(4) & 0.0954(8) & 0.0962(2) \\
 & rcv1 & 0.2969(11) & 0.2960(12) & 0.3002(10) & 0.3263(4) & 0.3257(6) & 0.3257(7) & 0.3246(8) & 0.3229(9) & 0.3262(5) & 0.3278(3) & 0.3305(2) & \textbf{0.3334(1)} \\
 & rcv2 & 0.2790(12) & 0.2797(11) & 0.2879(10) & 0.3090(4) & 0.3058(8) & 0.3099(2) & 0.3088(5) & 0.3083(6) & 0.3035(9) & 0.3081(7) & 0.3093(3) & \textbf{0.3103(1)} \\
 & rcv3 & 0.2806(11) & 0.2799(12) & 0.2965(10) & \textbf{0.3140(1)} & 0.3071(8) & 0.3081(6) & 0.3089(5) & 0.2999(9) & 0.3110(2) & 0.3075(7) & 0.3095(4) & 0.3103(3) \\
 & Arts & 0.3347(9) & 0.3217(12) & 0.3218(11) & 0.3374(3) & 0.3360(8) & 0.3366(5) & \textbf{0.3387(1)} & 0.3372(4) & 0.3361(7) & 0.3362(6) & 0.3347(10) & 0.3376(2) \\
 & Business1 & 0.3396(7) & 0.3321(12) & 0.3376(11) & 0.3376(10) & 0.3377(9) & 0.3393(8) & 0.3458(2) & 0.3415(5) & 0.3414(6) & 0.3416(4) & 0.3446(3) & \textbf{0.3465(1)} \\
 & cal500 & 0.2046(8) & 0.2020(10) & 0.1984(12) & 0.2075(4) & 0.2002(11) & 0.2043(9) & 0.2081(3) & 0.2057(6) & 0.2057(7) & 0.2059(5) & 0.2089(2) & \textbf{0.2102(1)} \\
 & Corel16k & 0.2576(7) & 0.2595(6) & 0.2484(12) & 0.2652(3) & 0.2547(11) & 0.2560(10) & 0.2631(4) & 0.2608(5) & 0.2576(8) & \textbf{0.2707(1)} & 0.2576(9) & 0.2676(2) \\
 & Eurlex-sm & 0.6064(7) & 0.6095(4) & 0.5984(12) & 0.6058(9) & 0.6049(10) & 0.6015(11) & 0.6082(6) & 0.6105(2) & 0.6059(8) & 0.6093(5) & 0.6103(3) & \textbf{0.6116(1)} \\
 & tmc2007-500 & 0.6072(8) & 0.5994(10) & 0.5844(12) & 0.6037(9) & 0.5989(11) & 0.6073(7) & 0.6081(6) & 0.6114(4) & 0.6113(5) & 0.6123(3) & \textbf{0.6278(1)} & 0.6274(2) \\\midrule
 & Avg(Rank) & 8.46 & 9.46 & 11.23 & 5.62 & 8.77 & 7.08 & 4.77 & 4.92 & 6.46 & 5.15 & 4.54 & \textbf{1.54} \\\midrule

\multirow{14}{*}{Macro-AUC} 
 & emotion & 0.7928(6) & 0.7910(11) & 0.7749(12) & 0.7928(7) & 0.7912(10) & 0.7920(9) & 0.7923(8) & 0.7932(5) & 0.7982(2) & 0.7937(4) & \textbf{0.8043(1)} & 0.7946(3) \\
 & scene & 0.9251(3) & 0.9246(5) & 0.9231(12) & 0.9245(7) & 0.9233(10) & 0.9245(6) & 0.9238(9) & 0.9245(8) & 0.9233(11) & 0.9255(2) & \textbf{0.9281(1)} & 0.9248(4) \\
 & yeast & 0.6743(9) & 0.6741(11) & 0.6733(12) & 0.6743(10) & 0.6756(7) & 0.6778(3) & \textbf{0.6802(1)} & 0.6758(5) & 0.6757(6) & 0.6747(8) & 0.6773(4) & 0.6801(2) \\
 & Corel5k & \textbf{0.6996(1)} & 0.6977(8) & 0.6949(11) & 0.6987(6) & 0.6915(12) & 0.6957(10) & 0.6991(3) & 0.6986(7) & 0.6988(5) & 0.6969(9) & 0.6991(4) & 0.6993(2) \\
 & rcv1 & 0.8758(10) & 0.8749(11) & 0.8683(12) & 0.8950(3) & 0.8947(4) & 0.8917(5) & 0.8909(6) & 0.8881(7) & \textbf{0.9053(1)} & 0.8839(8) & 0.8832(9) & 0.8962(2) \\
 & rcv2 & 0.8803(10) & 0.8792(11) & 0.8754(12) & 0.8959(3) & 0.8957(4) & 0.8922(7) & 0.8871(9) & 0.8952(5) & 0.8946(6) & 0.8906(8) & 0.8971(2) & \textbf{0.8976(1)} \\
 & rcv3 & 0.9013(11) & 0.9005(12) & 0.9030(9) & 0.9077(4) & 0.9014(10) & 0.9100(2) & 0.9051(7) & 0.9055(6) & 0.9045(8) & 0.9057(5) & 0.9079(3) & \textbf{0.9102(1)} \\
 & Arts & 0.7494(4) & 0.7462(10) & 0.7336(12) & 0.7481(7) & 0.7445(11) & 0.7478(8) & 0.7495(3) & 0.7482(6) & 0.7468(9) & 0.7493(5) & 0.7496(2) & \textbf{0.7502(1)} \\
 & Business1 & 0.7691(8) & 0.7680(10) & 0.7575(12) & 0.7699(7) & 0.7704(4) & 0.7699(6) & \textbf{0.7724(1)} & 0.7710(2) & 0.7677(11) & 0.7691(9) & 0.7702(5) & 0.7706(3) \\
 & cal500 & 0.5947(10) & 0.5902(12) & 0.5940(11) & 0.5997(6) & 0.5984(8) & 0.6012(3) & 0.6004(4) & 0.6016(2) & 0.5990(7) & 0.6000(5) & 0.5982(9) & \textbf{0.6037(1)} \\
 & Corel16k & 0.6284(8) & 0.6202(12) & 0.6240(11) & 0.6300(5) & 0.6262(10) & 0.6297(6) & \textbf{0.6337(1)} & 0.6309(3) & 0.6284(9) & 0.6309(4) & 0.6287(7) & 0.6316(2) \\
 & Eurlex-sm & 0.7773(8) & 0.7772(10) & 0.7758(12) & 0.7794(6) & 0.7768(11) & 0.7773(9) & 0.7821(3) & 0.7817(4) & 0.7779(7) & 0.7832(2) & 0.7806(5) & \textbf{0.7842(1)} \\
 & tmc2007-500 & 0.7594(6) & 0.7573(9) & 0.7508(12) & 0.7573(8) & 0.7568(11) & 0.7572(10) & 0.7621(3) & 0.7642(2) & 0.7588(7) & 0.7597(5) & \textbf{0.7662(1)} & 0.7617(4) \\\midrule
 & Avg(Rank) & 7.23 & 10.15 & 11.54 & 6.08 & 8.62 & 6.46 & 4.46 & 4.77 & 6.85 & 5.69 & 4.08 & \textbf{2.08} \\\midrule

\multirow{14}{*}{Macro-AUPR} 
 & emotion & 0.6408(7) & 0.6411(6) & 0.6166(12) & \textbf{0.6460(1)} & 0.6335(11) & 0.6375(10) & 0.6400(9) & 0.6460(2) & 0.6413(5) & 0.6405(8) & 0.6419(4) & 0.6423(3) \\
 & scene & 0.7755(5) & 0.7759(4) & 0.7699(12) & 0.7755(6) & 0.7723(11) & 0.7741(9) & 0.7749(7) & 0.7760(3) & 0.7726(10) & 0.7745(8) & \textbf{0.7791(1)} & 0.7770(2) \\
 & yeast & 0.4592(5) & 0.4624(2) & 0.4579(8) & 0.4592(6) & 0.4549(12) & 0.4584(7) & 0.4601(4) & 0.4604(3) & 0.4578(9) & 0.4569(11) & 0.4575(10) & \textbf{0.4627(1)} \\
 & Corel5k & 0.0850(8) & 0.0857(4) & 0.0839(11) & 0.0856(5) & 0.0803(12) & 0.0848(9) & 0.0851(7) & 0.0858(3) & 0.0852(6) & \textbf{0.0867(1)} & 0.0848(10) & 0.0860(2) \\
 & rcv1 & 0.2903(9) & 0.2893(10) & 0.2794(12) & 0.2997(3) & 0.2990(5) & 0.2979(6) & 0.3003(2) & 0.2997(4) & 0.2958(7) & 0.2957(8) & 0.2889(11) & \textbf{0.3005(1)} \\
 & rcv2 & 0.2707(10) & 0.2695(11) & 0.2670(12) & 0.2797(5) & 0.2777(9) & 0.2782(8) & 0.2799(4) & 0.2791(7) & 0.2825(2) & 0.2808(3) & 0.2794(6) & \textbf{0.2846(1)} \\
 & rcv3 & 0.2723(11) & 0.2710(12) & 0.2767(10) & 0.2843(4) & 0.2825(7) & 0.2802(8) & 0.2849(3) & 0.2834(5) & 0.2826(6) & 0.2801(9) & 0.2877(2) & \textbf{0.2899(1)} \\
 & Arts & 0.2768(3) & 0.2763(6) & 0.2685(11) & 0.2747(8) & 0.2659(12) & 0.2740(10) & 0.2786(2) & 0.2747(9) & \textbf{0.2788(1)} & 0.2753(7) & 0.2768(4) & 0.2766(5) \\
 & Business1 & 0.2647(5) & 0.2625(11) & 0.2627(10) & 0.2632(9) & 0.2567(12) & 0.2638(7) & \textbf{0.2707(1)} & 0.2636(8) & 0.2673(3) & 0.2647(6) & 0.2648(4) & 0.2703(2) \\
 & cal500 & 0.1271(6) & 0.1269(8) & 0.1262(11) & 0.1262(10) & 0.1228(12) & 0.1267(9) & 0.1270(7) & 0.1273(5) & 0.1293(3) & 0.1299(2) & 0.1283(4) & \textbf{0.1303(1)} \\
 & Corel16k & 0.1151(8) & 0.1149(10) & 0.1140(12) & 0.1155(4) & 0.1146(11) & 0.1154(6) & 0.1155(3) & 0.1155(5) & 0.1151(9) & 0.1159(2) & 0.1152(7) & \textbf{0.1172(1)} \\
 & Eurlex-sm & 0.1108(6) & 0.1105(9) & 0.1104(10) & 0.1106(8) & 0.1094(12) & 0.1107(7) & \textbf{0.1185(1)} & 0.1139(2) & 0.1103(11) & 0.1113(5) & 0.1115(4) & 0.1124(3) \\
 & tmc2007-500 & 0.1382(7) & 0.1373(11) & 0.1352(12) & 0.1382(8) & 0.1376(10) & 0.1378(9) & 0.1392(6) & 0.1397(3) & 0.1393(5) & 0.1405(2) & 0.1394(4) & \textbf{0.1408(1)} \\\midrule
 & Avg(Rank) & 6.92 & 8.00 & 11.00 & 5.92 & 10.46 & 8.08 & 4.31 & 4.54 & 5.92 & 5.54 & 5.46 & \textbf{1.85} \\\midrule

\multirow{14}{*}{Ranking Loss} 
 & emotion & 0.2016(8) & 0.2007(5) & 0.2357(12) & 0.2004(2) & \textbf{0.1995(1)} & 0.2028(11) & 0.2013(6) & 0.2004(3) & 0.2015(7) & 0.2027(10) & 0.2016(9) & 0.2006(4) \\
 & scene & 0.0833(6) & 0.0849(11) & 0.0846(10) & 0.0837(7) & 0.0858(12) & 0.0844(9) & \textbf{0.0814(1)} & 0.0827(4) & 0.0825(3) & 0.0842(8) & 0.0831(5) & 0.0822(2) \\
 & yeast & 0.1781(10) & 0.1790(11) & 0.1775(9) & 0.1775(8) & 0.1738(3) & 0.1751(5) & 0.1830(12) & 0.1730(2) & 0.1751(6) & 0.1774(7) & 0.1743(4) & \textbf{0.1712(1)} \\
 & Corel5k & 0.1672(10) & 0.1654(2) & 0.1661(5) & 0.1661(4) & 0.1676(11) & 0.1671(9) & 0.1662(6) & \textbf{0.1651(1)} & 0.1678(12) & 0.1670(8) & 0.1668(7) & 0.1654(3) \\
 & rcv1 & 0.0747(11) & 0.0752(12) & 0.0678(6) & 0.0671(4) & 0.0685(8) & 0.0687(9) & 0.0682(7) & 0.0674(5) & 0.0615(2) & 0.0688(10) & 0.0627(3) & \textbf{0.0605(1)} \\
 & rcv2 & 0.0708(11) & 0.0712(12) & 0.0647(7) & 0.0642(5) & 0.0654(9) & 0.0654(10) & 0.0632(3) & 0.0642(6) & 0.0647(8) & 0.0632(4) & 0.0619(2) & \textbf{0.0601(1)} \\
 & rcv3 & 0.0721(12) & 0.0676(10) & 0.0714(11) & 0.0667(5) & 0.0670(8) & 0.0659(3) & 0.0668(6) & 0.0672(9) & 0.0669(7) & 0.0666(4) & 0.0653(2) & \textbf{0.0648(1)} \\
 & Arts & 0.1300(12) & 0.1292(8) & \textbf{0.1202(1)} & 0.1287(3) & 0.1291(7) & 0.1296(11) & 0.1288(4) & 0.1288(5) & 0.1293(9) & 0.1293(10) & 0.1283(2) & 0.1289(6) \\
 & Business1 & 0.0407(3) & 0.0409(8) & \textbf{0.0352(1)} & 0.0407(4) & 0.0412(10) & 0.0410(9) & 0.0408(7) & 0.0407(5) & 0.0419(12) & 0.0413(11) & 0.0407(6) & 0.0399(2) \\
 & cal500 & 0.3605(9) & 0.3624(12) & 0.3616(10) & 0.3601(6) & 0.3622(11) & 0.3604(8) & \textbf{0.3568(1)} & 0.3601(7) & 0.3591(5) & 0.3582(4) & 0.3569(2) & 0.3574(3) \\
 & Corel16k & 0.7563(12) & 0.7466(5) & 0.7530(11) & 0.7502(8) & 0.7484(7) & 0.7523(10) & 0.7447(2) & 0.7458(3) & 0.7472(6) & 0.7518(9) & 0.7459(4) & \textbf{0.7432(1)} \\
 & Eurlex-sm & 0.1755(9) & 0.1776(12) & 0.1756(10) & 0.1753(7) & 0.1747(5) & 0.1754(8) & 0.1750(6) & 0.1743(2) & 0.1746(4) & 0.1762(11) & 0.1745(3) & \textbf{0.1726(1)} \\
 & tmc2007-500 & 0.1262(8) & 0.1277(12) & 0.1269(11) & 0.1252(6) & 0.1248(4) & 0.1264(10) & 0.1246(3) & \textbf{0.1227(1)} & 0.1249(5) & 0.1263(9) & 0.1257(7) & 0.1244(2) \\\midrule
 & Avg(Rank) & 9.31 & 9.23 & 8.00 & 5.31 & 7.38 & 8.62 & 4.92 & 4.08 & 6.62 & 8.08 & 4.31 & \textbf{2.15}
\\\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
& Datasets & Base & MLRUS & RHwRSMT & MLROS & MLSMOTE\textsubscript{U} & MLSMOTE\textsubscript{R} & MLSOL & MLBOTE & MLONC & DR-SMOTE & AEMLO & LSDMLO  \\  \midrule 
\multirow{14}{*}{Macro-F} 
 & emotion & 0.5373(11) & 0.5938(4) & 0.5193(12) & 0.5651(10) & \textbf{0.6099(1)} & 0.5994(2) & 0.5962(3) & 0.5938(5) & 0.5796(9) & 0.5865(8) & 0.5902(7) & 0.5908(6) \\
 & scene & 0.7884(6) & 0.7808(10) & 0.7936(3) & 0.7823(9) & 0.7749(12) & 0.7792(11) & 0.7868(8) & 0.7898(5) & 0.7914(4) & 0.7884(7) & 0.7948(2) & \textbf{0.7971(1)} \\
 & yeast & 0.4111(11) & 0.4124(10) & 0.4084(12) & 0.4320(6) & 0.4251(7) & 0.4186(8) & 0.4146(9) & 0.4424(2) & 0.4406(4) & 0.4383(5) & 0.4419(3) & \textbf{0.4672(1)} \\
 & Corel5k & 0.1281(10) & 0.1333(4) & 0.1077(12) & 0.1294(9) & 0.1322(6) & 0.1201(11) & \textbf{0.1362(1)} & 0.1361(2) & 0.1321(7) & 0.1329(5) & 0.1318(8) & 0.1340(3) \\
 & rcv1 & 0.3205(10) & 0.3329(4) & 0.2068(12) & 0.3314(7) & 0.3160(11) & 0.3315(6) & 0.3225(9) & 0.3329(5) & 0.3363(2) & 0.3264(8) & 0.3342(3) & \textbf{0.3388(1)} \\
 & rcv2 & 0.2640(12) & 0.3191(9) & 0.2908(11) & 0.3322(2) & 0.2971(10) & 0.3264(6) & 0.3285(4) & 0.3291(3) & 0.3284(5) & 0.3227(8) & 0.3239(7) & \textbf{0.3346(1)} \\
 & rcv3 & 0.2301(12) & 0.2469(10) & 0.2450(11) & \textbf{0.2924(1)} & 0.2551(9) & 0.2657(4) & 0.2673(3) & 0.2569(8) & 0.2602(6) & 0.2578(7) & 0.2657(5) & 0.2822(2) \\
 & Arts & 0.3417(11) & 0.3425(9) & 0.3253(12) & 0.3523(6) & 0.3519(7) & 0.3594(3) & 0.3563(5) & 0.3425(10) & 0.3481(8) & \textbf{0.3684(1)} & 0.3578(4) & 0.3646(2) \\
 & Business1 & 0.4124(12) & 0.4273(8) & 0.4252(10) & 0.4276(6) & 0.4266(9) & 0.4331(2) & 0.4283(5) & 0.4313(4) & 0.4224(11) & 0.4275(7) & 0.4324(3) & \textbf{0.4337(1)} \\
 & cal500 & 0.1538(9) & 0.1524(10) & 0.1496(12) & 0.1575(3) & 0.1513(11) & 0.1557(4) & 0.1545(6) & 0.1581(2) & 0.1542(7) & 0.1541(8) & 0.1549(5) & \textbf{0.1625(1)} \\
 & Corel16k & 0.2272(11) & 0.2247(12) & 0.2332(6) & 0.2365(4) & 0.2392(2) & 0.2285(10) & 0.2308(9) & 0.2351(5) & 0.2309(8) & 0.2325(7) & \textbf{0.2393(1)} & 0.2382(3) \\
 & Eurlex-sm & 0.6279(6) & 0.6215(11) & 0.6190(12) & 0.6298(5) & 0.6233(10) & 0.6258(8) & 0.6258(9) & 0.6321(3) & 0.6279(7) & 0.6323(2) & 0.6311(4) & \textbf{0.6332(1)} \\
 & tmc2007-500 & 0.5893(6) & 0.5794(10) & 0.5520(12) & 0.5837(9) & 0.5789(11) & 0.5885(7) & 0.5902(5) & 0.5915(3) & \textbf{0.5952(1)} & 0.5852(8) & 0.5912(4) & 0.5934(2) \\\midrule
 & Avg(Rank) & 9.77 & 8.54 & 10.54 & 6.08 & 8.15 & 6.31 & 5.69 & 4.38 & 6.08 & 6.23 & 4.31 & \textbf{1.92} \\\midrule
\multirow{14}{*}{Macro-AUC} 
 & emotion & 0.8208(12) & 0.8278(7) & 0.8239(10) & 0.8288(4) & 0.8219(11) & 0.8265(8) & 0.8258(9) & 0.8286(5) & 0.8282(6) & \textbf{0.8319(1)} & 0.8298(3) & 0.8316(2) \\
 & scene & 0.9462(12) & 0.9484(11) & 0.9530(3) & 0.9508(4) & 0.9492(9) & 0.9490(10) & \textbf{0.9547(1)} & 0.9502(6) & 0.9503(5) & 0.9494(8) & 0.9498(7) & 0.9542(2) \\
 & yeast & 0.7005(10) & 0.7022(8) & 0.6796(12) & 0.7063(5) & 0.7004(11) & 0.7009(9) & 0.7088(3) & 0.7062(6) & 0.7159(2) & 0.7029(7) & 0.7085(4) & \textbf{0.7370(1)} \\
 & Corel5k & 0.7065(9) & 0.7062(10) & 0.6835(12) & 0.7044(11) & 0.7133(4) & 0.7121(6) & 0.7150(2) & 0.7122(5) & \textbf{0.7194(1)} & 0.7099(8) & 0.7108(7) & 0.7145(3) \\
 & rcv1 & 0.8926(11) & 0.9002(8) & 0.8406(12) & 0.9022(6) & 0.9037(5) & 0.8928(10) & 0.8979(9) & 0.9022(7) & 0.9060(3) & 0.9048(4) & 0.9074(2) & \textbf{0.9096(1)} \\
 & rcv2 & 0.8890(12) & 0.9005(7) & 0.9001(8) & \textbf{0.9046(1)} & 0.9016(5) & 0.8916(11) & 0.9006(6) & 0.9038(3) & 0.8959(10) & 0.8996(9) & 0.9024(4) & 0.9041(2) \\
 & rcv3 & 0.8663(11) & 0.8751(10) & 0.8605(12) & 0.8799(8) & 0.8801(7) & 0.8821(6) & 0.8845(2) & 0.8831(3) & 0.8823(4) & 0.8789(9) & 0.8822(5) & \textbf{0.8868(1)} \\
 & Arts & 0.7257(11) & 0.7251(12) & 0.7362(9) & 0.7515(2) & 0.7379(7) & 0.7424(6) & \textbf{0.7592(1)} & 0.7481(3) & 0.7455(5) & 0.7350(10) & 0.7376(8) & 0.7460(4) \\
 & Business1 & 0.7407(11) & 0.7431(9) & 0.7410(10) & 0.7444(7) & 0.7432(8) & 0.7450(6) & 0.7491(5) & 0.7521(3) & 0.7528(2) & 0.7349(12) & 0.7509(4) & \textbf{0.7550(1)} \\
 & cal500 & 0.6189(9) & 0.6102(12) & 0.6140(11) & 0.6212(4) & 0.6165(10) & 0.6197(7) & 0.6204(5) & \textbf{0.6237(1)} & 0.6203(6) & 0.6196(8) & 0.6213(3) & 0.6216(2) \\
 & Corel16k & 0.5584(8) & 0.5540(10) & 0.5487(12) & 0.5604(6) & 0.5597(7) & 0.5562(9) & 0.5618(4) & 0.5609(5) & 0.5638(2) & 0.5528(11) & 0.5633(3) & \textbf{0.5648(1)} \\
 & Eurlex-sm & 0.7373(8) & 0.7372(10) & 0.7368(11) & 0.7394(6) & 0.7373(9) & 0.7358(12) & 0.7421(4) & 0.7417(5) & 0.7393(7) & 0.7437(3) & \textbf{0.7449(1)} & 0.7442(2) \\
 & tmc2007-500 & 0.7175(8) & 0.7173(9) & 0.7172(10) & 0.7194(6) & 0.7139(11) & 0.7108(12) & 0.7236(2) & 0.7221(3) & 0.7219(4) & 0.7197(5) & 0.7176(7) & \textbf{0.7264(1)} \\\midrule
 & Avg(Rank) & 10.15 & 9.46 & 10.15 & 5.38 & 8.00 & 8.62 & 4.08 & 4.23 & 4.38 & 7.31 & 4.46 & \textbf{1.77} \\\midrule
\multirow{14}{*}{Macro-AUPR} 
 & emotion & 0.6594(12) & 0.6876(6) & 0.6673(11) & 0.6888(5) & 0.6706(10) & 0.6800(8) & 0.6792(9) & \textbf{0.6974(1)} & 0.6916(3) & 0.6910(4) & 0.6840(7) & 0.6928(2) \\
 & scene & 0.8522(12) & 0.8564(9) & 0.8614(2) & 0.8584(5) & 0.8526(11) & 0.8543(10) & 0.8601(4) & 0.8612(3) & 0.8580(6) & 0.8567(8) & 0.8578(7) & \textbf{0.8650(1)} \\
 & yeast & 0.4950(10) & 0.5051(4) & 0.4935(11) & 0.5064(3) & 0.4934(12) & 0.4953(9) & 0.5004(7) & 0.5091(2) & 0.5004(8) & 0.5029(5) & 0.5026(6) & \textbf{0.5322(1)} \\
 & Corel5k & 0.1198(8) & 0.1223(5) & 0.1150(11) & 0.1192(9) & 0.1209(7) & 0.1130(12) & 0.1224(4) & 0.1226(3) & \textbf{0.1267(1)} & 0.1186(10) & 0.1217(6) & 0.1247(2) \\
 & rcv1 & 0.3040(11) & 0.3092(8) & 0.3047(10) & 0.3142(3) & 0.2881(12) & 0.3105(7) & 0.3136(4) & 0.3081(9) & 0.3106(6) & 0.3132(5) & 0.3164(2) & \textbf{0.3173(1)} \\
 & rcv2 & 0.2523(12) & 0.2996(7) & 0.2822(10) & 0.3049(3) & 0.2747(11) & 0.3036(5) & 0.3097(2) & 0.3023(6) & 0.2894(9) & 0.2977(8) & 0.3043(4) & \textbf{0.3173(1)} \\
 & rcv3 & 0.2360(11) & 0.2399(9) & 0.2368(10) & 0.2495(4) & 0.2300(12) & 0.2606(2) & \textbf{0.2677(1)} & 0.2432(7) & 0.2487(5) & 0.2416(8) & 0.2448(6) & 0.2528(3) \\
 & Arts & 0.3444(12) & 0.3505(11) & 0.3537(10) & 0.3588(8) & 0.3614(5) & 0.3614(6) & \textbf{0.3731(1)} & 0.3655(3) & 0.3555(9) & 0.3592(7) & 0.3647(4) & 0.3657(2) \\
 & Business1 & 0.4206(8) & 0.4189(10) & 0.4159(11) & 0.4142(12) & 0.4233(5) & \textbf{0.4295(1)} & 0.4259(3) & 0.4229(6) & 0.4226(7) & 0.4191(9) & 0.4256(4) & 0.4262(2) \\
 & cal500 & 0.1364(8) & 0.1379(7) & 0.1342(10) & 0.1357(9) & 0.1328(12) & 0.1404(3) & 0.1395(5) & 0.1410(2) & 0.1398(4) & 0.1336(11) & 0.1391(6) & \textbf{0.1422(1)} \\
 & Corel16k & 0.1331(7) & 0.1328(8) & 0.1314(12) & 0.1340(5) & 0.1323(10) & 0.1334(6) & \textbf{0.1369(1)} & 0.1342(4) & 0.1317(11) & 0.1324(9) & 0.1355(2) & 0.1347(3) \\
 & Eurlex-sm & 0.1075(7) & 0.0998(12) & 0.1037(10) & 0.1051(9) & 0.1021(11) & 0.1075(8) & 0.1106(2) & \textbf{0.1124(1)} & 0.1083(6) & 0.1085(5) & 0.1095(4) & 0.1096(3) \\
 & tmc2007-500 & 0.1476(10) & 0.1466(11) & 0.1432(12) & 0.1478(8) & 0.1497(5) & 0.1484(7) & 0.1504(4) & 0.1508(3) & \textbf{0.1533(1)} & 0.1478(9) & 0.1487(6) & 0.1524(2) \\\midrule
 & Avg(Rank) & 9.85 & 8.23 & 10.00 & 6.38 & 9.46 & 6.46 & 3.62 & 3.85 & 5.85 & 7.54 & 4.92 & \textbf{1.85} \\\midrule
\multirow{14}{*}{Ranking Loss} 
 & emotion & 0.1927(10) & 0.1562(3) & 0.2460(12) & 0.2014(11) & 0.1581(4) & 0.1618(6) & 0.1603(5) & 0.1530(2) & 0.1669(8) & 0.1644(7) & 0.1683(9) & \textbf{0.1515(1)} \\
 & scene & 0.0711(6) & 0.0685(3) & 0.0677(2) & 0.0757(12) & 0.0718(9) & 0.0712(7) & 0.0703(5) & 0.0695(4) & 0.0723(10) & 0.0727(11) & 0.0716(8) & \textbf{0.0634(1)} \\
 & yeast & 0.1736(7) & 0.1702(2) & 0.1724(5) & 0.1722(4) & 0.1839(10) & 0.1846(12) & 0.1725(6) & \textbf{0.1698(1)} & 0.1839(11) & 0.1785(9) & 0.1748(8) & 0.1712(3) \\
 & Corel5k & 0.2020(6) & 0.2023(7) & 0.2134(12) & \textbf{0.1925(1)} & 0.2037(8) & 0.2115(11) & 0.1987(4) & 0.1982(3) & 0.2058(10) & 0.2049(9) & 0.2018(5) & 0.1933(2) \\
 & rcv1 & 0.0651(11) & 0.0629(9) & 0.0770(12) & 0.0639(10) & 0.0596(3) & 0.0626(8) & 0.0612(5) & 0.0614(6) & 0.0611(4) & 0.0614(7) & \textbf{0.0551(1)} & 0.0587(2) \\
 & rcv2 & 0.0672(11) & 0.0620(8) & 0.6760(12) & 0.0596(2) & 0.0603(5) & 0.0621(9) & 0.0618(7) & 0.0602(4) & 0.0613(6) & 0.0629(10) & \textbf{0.0585(1)} & 0.0596(3) \\
 & rcv3 & 0.0740(11) & 0.0725(10) & 0.0868(12) & 0.0708(7) & 0.0711(8) & 0.0697(5) & 0.0680(3) & 0.0701(6) & 0.0688(4) & 0.0723(9) & 0.0679(2) & \textbf{0.0678(1)} \\
 & Arts & 0.1108(11) & 0.1109(12) & 0.1003(2) & 0.1007(4) & 0.1054(7) & 0.1064(8) & 0.1006(3) & 0.1009(5) & 0.1103(9) & 0.1103(10) & 0.1035(6) & \textbf{0.0988(1)} \\
 & Business1 & 0.0337(10) & 0.0317(6) & 0.0331(9) & 0.0326(8) & 0.0368(12) & 0.0352(11) & 0.0304(4) & 0.0304(5) & 0.0323(7) & 0.0294(2) & 0.0299(3) & \textbf{0.0284(1)} \\
 & cal500 & 0.3012(9) & 0.3022(11) & 0.3024(12) & 0.2992(3) & 0.3020(10) & 0.3004(7) & 0.3001(5) & 0.3001(6) & \textbf{0.2970(1)} & 0.3008(8) & 0.2996(4) & 0.2974(2) \\
 & Corel16k & 0.7796(5) & 0.7838(11) & 0.7963(12) & 0.7805(6) & 0.7814(8) & 0.7829(9) & 0.7775(3) & 0.7747(2) & 0.7835(10) & 0.7805(7) & 0.7783(4) & \textbf{0.7732(1)} \\
 & Eurlex-sm & 0.1476(12) & 0.1450(6) & 0.1456(11) & 0.1447(4) & 0.1455(10) & 0.1454(9) & 0.1453(8) & 0.1443(3) & 0.1431(2) & 0.1452(7) & 0.1447(5) & \textbf{0.1426(1)} \\
 & tmc2007-500 & 0.1784(10) & 0.1804(12) & 0.1789(11) & 0.1740(6) & 0.1746(8) & 0.1775(9) & 0.1738(5) & 0.1734(3) & 0.1731(2) & 0.1741(7) & 0.1737(4) & \textbf{0.1723(1)} \\\midrule
 & Avg(Rank) & 9.15 & 7.69 & 9.54 & 6.38 & 7.85 & 8.54 & 4.46 & 3.85 & 6.46 & 7.92 & 4.62 & \textbf{1.54} \\
\bottomrule
\end{tabular}
